Electronic band structure of ferro-pnictide superconductors from ARPES experiment

ARPES experiments on iron based superconductors show that the differences between the measured and calculated electronic band structures look insignificant but can be crucial for understanding of the mechanism of high temperature superconductivity. Here we focus on those differences for 111 and 122 compounds and discuss the observed correlation of the experimental band structure with the superconductivity.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

